Dihadron azimuthal correlations in Au+Au collisions at sqrt(s_NN)=200 GeV

Azimuthal angle (Delta phi) correlations are presented for a broad range of transverse momentum (0.4 < pT < 10 GeV/c) and centrality (0-92%) selections for charged hadrons from di-jets in Au+Au collisions at sqrt(s_NN) = 200 GeV. With increasing pT, the away-side Delta phi distribution evolves from a broad and relatively flat shape to a concave shape, then to a convex shape. Comparisons to p+p data suggest that the away-side distribution can be divided into a partially suppressed head region centered at Delta phi ~ \pi, and an enhanced shoulder region centered at Delta phi ~ \pi \pm 1:1. The pT spectrum for the associated hadrons in the head region softens toward central collisions. The spectral slope for the shoulder region is independent of centrality and trigger pT . The properties of the near-side distributions are also modified relative to those in p + p collisions, reflected by the broadening of the jet shape in Delta phi and Delta eta, and an enhancement of the per-trigger yield. However, these modifications seem to be limited to pT < 4 GeV/c, above which both the dihadron pair shape and per-trigger yield become similar to p + p collisions. These observations suggest that both the away- and near-side distributions contain a jet fragmentation component which dominates for pT \ge 5GeV and a medium-induced component which is important for pT \le 4 GeV/c. We also quantify the role of jets at intermediate and low pT through the yield of jet-induced pairs in comparison to binary scaled p + p pair yield. The yield of jet-induced pairs is suppressed at high pair proxy energy (sum of the pT magnitudes of the two hadrons) and is enhanced at low pair proxy energy. The former is consistent with jet quenching; the latter is consistent with the enhancement of soft hadron pairs due to transport of lost energy to lower pT.

==> (inline-0) <==
\begin{tabular}{ccc}
$\langle p_{\rm T}^{\rm b}\rangle$ GeV/$c$  &   D$\pm$Stat+Sys-Sys&
D$\pm$Stat+Sys-Sys\\ & FIT1 &FIT2\\\hline
\multicolumn{3}{c}{$2<p_{\rm T}^{\rm a}<3$ GeV/$c$}\\\hline
0.6  &  0.88$\pm$0.01+0.12-0.12 &1.09$\pm$0.01+0.03-0.05\\
1.2  &  0.94$\pm$0.01+0.09-0.10 &1.14$\pm$0.01+0.04-0.04\\
1.7  &  1.00$\pm$0.01+0.08-0.09 &1.17$\pm$0.01+0.03-0.03\\
2.2  &  1.04$\pm$0.01+0.07-0.08 &1.17$\pm$0.01+0.03-0.03\\
2.7  &  1.10$\pm$0.02+0.06-0.07 &1.19$\pm$0.02+0.03-0.03\\
3.3  &  1.11$\pm$0.05+0.05-0.05 &1.13$\pm$0.05+0.03-0.03\\
4.4  &  1.11$\pm$0.17+0.15-0.12 &1.29$\pm$0.09+0.02-0.03\\
\hline \multicolumn{3}{c}{$3<p_{\rm T}^{\rm a}<4$GeV/$c$}\\\hline
0.6  &  0.90$\pm$0.01+0.11-0.11 &1.12$\pm$0.04+0.03-0.03\\
1.2  &  1.01$\pm$0.01+0.08-0.09 &1.19$\pm$0.02+0.01-0.03\\
1.7  &  1.04$\pm$0.02+0.07-0.08 &1.15$\pm$0.03+0.03-0.03\\
2.2  &  1.10$\pm$0.04+0.05-0.05 &1.12$\pm$0.06+0.03-0.03\\
2.7  &  1.16$\pm$0.12+0.04-0.05 &1.21$\pm$0.07+0.02-0.03\\
3.3  &  1.13$\pm$0.13+0.10-0.05 &1.30$\pm$0.06+0.01-0.01\\
\hline \multicolumn{3}{c}{$4<p_{\rm T}^{\rm a}<5$ GeV/$c$}\\\hline
0.6  &  0.89$\pm$0.05+0.08-0.10 &1.07$\pm$0.13+0.03-0.03\\
1.2  &  0.85$\pm$0.06+0.08-0.07 &0.85$\pm$0.09+0.08-0.05\\
1.7  &  1.13$\pm$0.13+0.08-0.10 &1.20$\pm$0.13+0.03-0.04\\
2.2  &  1.09$\pm$0.16+0.08-0.08 &1.21$\pm$0.16+0.03-0.04\\
2.7  &  1.11$\pm$0.20+0.11-0.10 &1.19$\pm$0.17+0.03-0.04\\
\end{tabular}
\begin{tabular}{cccccc}
& \multicolumn{3}{c}{Au+Au 0-20\%}
&\multicolumn{2}{c}{p+p}\\\hline &\multicolumn{5}{c}{$2<p_{\rm
T}^{\rm a}<3$ GeV/$c$}\\\hline $\langle p_{\rm T}^{\rm b}\rangle$
GeV/$c$ & Width & Stat & Sys & Width &Sys\\\hline
0.6  &  0.415  &  0.002   & +0.022-0.041 &0.472  &  0.006\\
1.4  &  0.432  &  0.001   & +0.024-0.028 &0.364  &  0.003\\
2.3  &  0.410  &  0.002   & +0.043-0.019 &0.281  &  0.003\\
\hline&\multicolumn{5}{c}{$3<p_{\rm T}^{\rm a}<4$ GeV/$c$}\\\hline
0.6  &  0.383  &  0.015   & +0.006-0.033 &0.430  &  0.012\\
1.4  &  0.409  &  0.004   & +0.028-0.039 &0.314  &  0.005\\
2.3  &  0.365  &  0.012   & +0.022-0.016 &0.244  &  0.005\\
3.3  &  0.286  &  0.010   & +0.005-0.035 &0.199  &  0.007\\
\hline&\multicolumn{5}{c}{$4<p_{\rm T}^{\rm b}<5$ GeV/$c$}\\\hline
0.6  &  0.394  &  0.037   & +0.036-0.027 &0.402  &  0.018\\
1.4  &  0.340  &  0.017   & +0.036-0.040 &0.299  &  0.008\\
2.3  &  0.274  &  0.012   & +0.011-0.022 &0.225  &  0.007\\
3.3  &  0.223  &  0.010   & +0.012-0.027 &0.201  &  0.010\\
4.4  &  0.179  &  0.009   & +0.002-0.013 &0.148  &  0.011\\
\hline&\multicolumn{5}{c}{$5<p_{\rm T}^{\rm a}<10$ GeV/$c$}\\\hline
0.6  &  0.308  &  0.059   & +0.016-0.036 &0.385  &  0.008\\
1.4  &  0.303  &  0.029   & +0.031-0.040 &0.281  &  0.003\\
2.3  &  0.224  &  0.015   & +0.007-0.028 &0.208  &  0.003\\
3.3  &  0.198  &  0.012   & +0.008-0.023 &0.165  &  0.003\\
4.4  &  0.155  &  0.009   & +0.007-0.014 &0.155  &  0.005\\
6.6  &  0.135  &  0.008   & +0.001-0.001 &0.130  &  0.004\\
\end{tabular}
\begin{tabular}{cccc}
$\langle N_{\rm part} \rangle$ & Width & Stat.Err. &Sys.
Err.\\\hline \multicolumn{4}{c}{$2-3 \otimes 0.4-1$
GeV/$c$}\\\hline
351.4& 0.367 & 0.012 &+0.032-0.043\\
299.0& 0.415 & 0.007 &+0.033-0.044\\
234.6& 0.424 & 0.002 &+0.024-0.027\\
166.6& 0.431 & 0.002 &+0.048-0.041\\
114.2& 0.438 & 0.002 &+0.048-0.041\\
74.4& 0.438 & 0.003 &+0.057-0.043\\
45.5& 0.436 & 0.004 &+0.055-0.030\\
14.5& 0.435 & 0.003 &+0.059-0.022\\
2.0& 0.472 & 0.006 &+0.001-0.001\\\hline

\multicolumn{4}{c}{$2-3 \otimes 2-3$ GeV/$c$}\\\hline
351.4& 0.415 & 0.005 &+0.054-0.047\\
299.0& 0.409 & 0.005 &+0.035-0.017\\
234.6& 0.410 & 0.003 &+0.042-0.019\\
166.6& 0.406 & 0.008 &+0.006-0.028\\
114.2& 0.360 & 0.008 &+0.013-0.023\\
74.4& 0.352 & 0.008 &+0.014-0.033\\
45.5& 0.307 & 0.005 &+0.015-0.037\\
14.5& 0.289 & 0.004 &+0.006-0.009\\
2.0& 0.281 & 0.003 &+0.001-0.001\\\hline

\multicolumn{4}{c}{$3-4 \otimes 3-4$ GeV/$c$}\\\hline
351.4& 0.318 & 0.019 &+0.023-0.032\\
299.0& 0.287 & 0.021 &+0.021-0.037\\
234.6& 0.271 & 0.010 &+0.008-0.013\\
166.6& 0.260 & 0.010 &+0.012-0.012\\
114.2& 0.225 & 0.008 &+0.015-0.030\\
74.4& 0.228 & 0.008 &+0.009-0.011\\
45.5& 0.201 & 0.008 &+0.005-0.026\\
14.5& 0.211 & 0.006 &+0.004-0.014\\
2.0& 0.199 & 0.007 &+0.001-0.001\\\hline

\multicolumn{4}{c}{$4-5 \otimes 4-5$ GeV/$c$}\\\hline
351.4& 0.202 & 0.020 &+0.017-0.000\\
299.0& 0.191 & 0.018 &+0.009-0.019\\
234.6& 0.168 & 0.013 &+0.021-0.029\\
166.6& 0.167 & 0.010 &+0.008-0.019\\
114.2& 0.142 & 0.008 &+0.004-0.001\\
74.4& 0.143 & 0.009 &+0.005-0.010\\
45.5& 0.143 & 0.011 &+0.005-0.016\\
14.5& 0.161 & 0.010 &+0.001-0.003\\
2.0& 0.148 & 0.011 &+0.002-0.002\\\hline \multicolumn{4}{c}{$5-10
\otimes 5-10$ GeV/$c$}\\\hline
351.4& 0.162 & 0.017 &+0.014-0.034\\
299.0& 0.135 & 0.017 &+0.001-0.023\\
234.6& 0.133 & 0.011 &+0.008-0.031\\
166.6& 0.136 & 0.009 &+0.007-0.009\\
114.2& 0.131 & 0.008 &+0.002-0.005\\
74.4& 0.113 & 0.015 &+0.002-0.008\\
45.5& 0.146 & 0.016 &+0.001-0.004\\
14.5& 0.137 & 0.015 &+0.002-0.007\\
2.0& 0.130 & 0.004 &+0.002-0.002\\
\end{tabular}
\begin{tabular}{ccccccc}
&\multicolumn{4}{c}{Au + Au 0-20\%} &
\multicolumn{2}{c}{$p+p$}\\\hline $\langle p_{\rm T}^{\rm b}
\rangle$ GeV/$c$ & $R_{\rm HS}$   &    Stat.  &  $v_2$ Err. &
ZYAM Err. & $R_{\rm HS}$   & Total Err. \\\hline
&\multicolumn{6}{c}{$2.0<p_{\rm T}^{\rm a}<3.0$ GeV/$c$}\\\hline
0.66 &   0.965   &   0.008  &  +0.211-0.236  &  +0.007-0.000 &2.428   &   +0.007-0.000\\
1.22 &   0.722   &   0.008  &  +0.180-0.201  &  +0.038-0.002 &2.419   &   +0.038-0.002\\
1.72 &   0.628   &   0.010  &  +0.176-0.196  &  +0.040-0.005 &2.752   &   +0.040-0.005\\
2.23 &   0.531   &   0.016  &  +0.178-0.198  &  +0.051-0.009 &2.673   &   +0.051-0.009\\
2.73 &   0.395   &   0.027  &  +0.198-0.208  &  +0.113-0.021 &3.234   &   +0.113-0.021\\
3.43 &   0.402   &   0.044  &  +0.192-0.198  &  +0.083-0.035 &3.325   &   +0.083-0.035\\
4.43 &   0.581   &   0.190  &  +0.278-0.285  &  +0.076-0.119 &4.590   &   +0.076-0.119\\
6.42 &   0.638   &   0.213  &  +0.114-0.111  &  +0.070-0.114 &5.438
&   +0.070-0.114\\\hline &\multicolumn{6}{c}{$3.0<p_{\rm T}^{\rm
a}<4.0$ GeV/$c$}\\\hline
0.66 &   1.003   &   0.021  &  +0.174-0.183  &  +0.000-0.001 &2.553   &   +0.000-0.001\\
1.22 &   0.711   &   0.023  &  +0.169-0.180  &  +0.048-0.007 &2.730   &   +0.048-0.007\\
1.72 &   0.550   &   0.028  &  +0.166-0.185  &  +0.044-0.016 &3.199   &   +0.044-0.016\\
2.23 &   0.384   &   0.046  &  +0.190-0.213  &  +0.093-0.039 &3.418   &   +0.093-0.039\\
2.73 &   0.467   &   0.088  &  +0.208-0.200  &  +0.109-0.065 &3.525   &   +0.109-0.065\\
3.43 &   0.531   &   0.122  &  +0.166-0.185  &  +0.059-0.079 &4.184   &   +0.059-0.079\\
4.43 &   2.145   &   1.271  &  +0.165-0.216  &  +2.705-0.472 &5.528   &   +2.705-0.472\\
6.42 &   2.488   &   1.216  &  +0.042-0.048  &  +2.378-0.567 &7.077
&   +2.378-0.567\\\hline &\multicolumn{6}{c}{$4.0<p_{\rm T}^{\rm
a}<5.0$ GeV/$c$}\\\hline
0.66 &   1.069   &   0.057  &  +0.157-0.164  &  +0.004-0.006 &2.495   &   +0.004-0.006\\
1.22 &   0.971   &   0.087  &  +0.181-0.202  &  +0.003-0.003 &3.464   &   +0.003-0.003\\
1.72 &   0.822   &   0.112  &  +0.184-0.185  &  +0.019-0.024 &3.109   &   +0.019-0.024\\
2.23 &   0.520   &   0.179  &  +0.223-0.207  &  +0.093-0.132 &3.835   &   +0.093-0.132\\
2.73 &   0.443   &   0.286  &  +0.225-0.254  &  +0.146-0.306 &6.726   &   +0.146-0.306\\
3.43 &   2.145   &   1.271  &  +0.165-0.216  &  +2.705-0.472 &5.528   &   +2.705-0.472\\
4.43 &   1.344   &   0.565  &  +0.056-0.060  &  +0.265-0.104 &5.579   &   +0.265-0.104\\
6.42 &   2.489   &   0.972  &  +0.008-0.009  &  +2.250-0.358 &9.191
&   +2.250-0.358\\\hline &\multicolumn{6}{c}{$5.0<p_{\rm T}^{\rm
a}<10.0$ GeV/$c$}\\\hline
0.66 &   1.339   &   0.165  &  +0.169-0.173  &  +0.050-0.039 &3.073   &   +0.050-0.039\\
1.22 &   0.917   &   0.162  &  +0.140-0.144  &  +0.018-0.016 &3.884   &   +0.018-0.016\\
1.72 &   0.645   &   0.219  &  +0.167-0.198  &  +0.071-0.117 &4.915   &   +0.071-0.117\\
2.23 &   0.649   &   0.289  &  +0.141-0.165  &  +0.086-0.169 &5.372   &   +0.086-0.169\\
2.73 &   0.620   &   0.283  &  +0.079-0.087  &  +0.092-0.178 &5.525   &   +0.092-0.178\\
3.43 &   2.488   &   1.216  &  +0.042-0.048  &  +2.378-0.567 &7.077   &   +2.378-0.567\\
4.43 &   2.489   &   0.972  &  +0.008-0.009  &  +2.250-0.358 &9.191   &   +2.250-0.358\\
6.42 &   2.761   &   1.015  &  +0.004-0.004  &  +2.879-0.437 &11.159   &   +2.879-0.437\\
\end{tabular}
\begin{tabular}{cccccccccc}
&\multicolumn{3}{c}{D from FIT1} & \multicolumn{3}{c}{D
from FIT2} &\multicolumn{3}{c}{Fraction of shoulder
yield(FIT2)}\\\hline $\langle N_{\rm part} \rangle$& D &  Stat. Err
& Sys.Err & D &Stat. Err & Sys.Err      &  Frac  &Stat.Err &
Sys.Err\\\hline
351.4 &  1.068 &  0.016 &  +0.032-0.032   &  1.192 &  0.024 &  +0.028-0.028 &  0.800 &  0.053  &   +0.027-0.028\\
299.0 &  1.090 &  0.013 &  +0.055-0.062	  &  1.208 &  0.017 &  +0.028-0.030 &  0.800 &  0.044  &   +0.053-0.059\\
234.6 &  1.030 &  0.010 &  +0.100-0.120	  &  1.126 &  0.022 &  +0.045-0.054 &  0.842 &  0.052  &   +0.108-0.128\\
166.6 &  0.976 &  0.016 &  +0.110-0.153	  &  0.983 &  0.035 &  +0.103-0.036 &  0.981 &  0.111  &   +0.019-0.291\\
114.2 &  0.865 &  0.018 &  +0.141-0.123	  &  0.930 &  0.064 &  +0.091-0.050 &  0.851 &  0.246  &   +0.149-0.253\\
74.4 &  0.786 &  0.030 &  +0.129-0.116	  &  0.916 &  0.045 &  +0.085-0.085 &  0.750 &  0.043  &   +0.250-0.195\\
45.5 &  0.652 &  0.021 &  +0.074-0.066	  &  0.996 &  0.029 &  +0.030-0.030 &  0.293 &  0.040  &   +0.091-0.064\\
14.5 &  0.000 &  0.989 &  +0.010-0.000	  &  1.178 &  0.047 &  +0.050-0.047 &  0.120 &  0.029  &   +0.049-0.032\\
\end{tabular}
\begin{tabular}{cccccccccc}
\multicolumn{10}{c}{$2.0<p_{\rm T}^{\rm a}<3.0$ GeV/$c$} \\\hline
&\multicolumn{3}{c}{Near-side(GeV/$c$)} &
\multicolumn{3}{c}{Away-side Shoulder(GeV/$c$)}
&\multicolumn{3}{c}{Away-side Head(GeV/$c$)}\\\hline $\langle
N_{\rm part} \rangle$ &  $\langle p_T^\prime\rangle$    &    Stat
& Sys & $\langle p_T^\prime\rangle$     &    Stat  &    Sys   &
$\langle p_T^\prime\rangle$     &    Stat  &    Sys \\\hline
351.4  &  0.554  &  0.008 &   +0.009-0.019  &  0.445  &  0.011 &   +0.001-0.010  &  0.388  &  0.017 &   +0.006-0.017\\
299.0  &  0.538  &  0.007 &   +0.015-0.022  &  0.453  &  0.009 &   +0.001-0.011  &  0.379  &  0.014 &   +0.014-0.026\\
234.6  &  0.530  &  0.004 &   +0.025-0.012  &  0.439  &  0.006 &   +0.020-0.004  &  0.388  &  0.008 &   +0.042-0.032\\
166.6  &  0.531  &  0.004 &   +0.028-0.015  &  0.449  &  0.007 &   +0.018-0.005  &  0.407  &  0.008 &   +0.033-0.042\\
114.2  &  0.529  &  0.005 &   +0.028-0.020  &  0.441  &  0.008 &   +0.002-0.007  &  0.426  &  0.009 &   +0.005-0.020\\
74.4   &  0.549  &  0.006 &   +0.028-0.024  &  0.457  &  0.012 &   +0.005-0.011  &  0.491  &  0.012 &   +0.039-0.021\\
45.5   &  0.589  &  0.007 &   +0.021-0.025  &  0.503  &  0.017 &   +0.000-0.013  &  0.540  &  0.013 &   +0.032-0.027\\
25.7   &  0.587  &  0.009 &   +0.020-0.019  &  0.487  &  0.022 &   +0.000-0.014  &  0.557  &  0.013 &   +0.030-0.023\\
9.5    &  0.600  &  0.009 &   +0.011-0.022  &  0.491  &  0.025 &   +0.003-0.023  &  0.580  &  0.013 &   +0.016-0.023\\
2.0    &  0.609  &  0.005 &   +0.000-0.012  &  0.543  &  0.014 &
+0.000-0.023  &  0.603  &  0.008 &   +0.000-0.012\\\hline

\multicolumn{10}{c}{$3.0<p_{\rm T}^{\rm a}<4.0$ GeV/$c$} \\\hline
&\multicolumn{3}{c}{Near-side(GeV/$c$)} &
\multicolumn{3}{c}{Away-side Shoulder(GeV/$c$)}
&\multicolumn{3}{c}{Away-side Head(GeV/$c$)}\\\hline $\langle
N_{\rm part} \rangle$ &   $\langle p_T^\prime\rangle$     &    Stat
& Sys & $\langle p_T^\prime\rangle$     &    Stat  &    Sys   &
$\langle p_T^\prime\rangle$     &    Stat  &    Sys \\\hline
351.4  &  0.630  &  0.020 &   +0.007-0.007  &  0.446  &  0.031 &   +0.018-0.022  &  0.349  &  0.054 &   +0.044-0.060\\
299.0  &  0.598  &  0.017 &   +0.021-0.017  &  0.446  &  0.026 &   +0.007-0.018  &  0.388  &  0.040 &   +0.021-0.039\\
234.6  &  0.590  &  0.011 &   +0.038-0.019  &  0.420  &  0.018 &   +0.028-0.013  &  0.361  &  0.027 &   +0.057-0.035\\
166.6  &  0.599  &  0.011 &   +0.034-0.022  &  0.439  &  0.019 &   +0.009-0.014  &  0.416  &  0.022 &   +0.019-0.040\\
114.2  &  0.623  &  0.011 &   +0.036-0.031  &  0.475  &  0.022 &   +0.006-0.014  &  0.495  &  0.023 &   +0.030-0.017\\
74.4   &  0.646  &  0.014 &   +0.034-0.025  &  0.457  &  0.029 &   +0.014-0.021  &  0.530  &  0.025 &   +0.036-0.021\\
45.5   &  0.640  &  0.015 &   +0.019-0.016  &  0.435  &  0.033 &   +0.011-0.027  &  0.539  &  0.024 &   +0.018-0.017\\
25.7   &  0.674  &  0.018 &   +0.016-0.016  &  0.446  &  0.042 &   +0.013-0.033  &  0.582  &  0.024 &   +0.015-0.014\\
9.5    &  0.725  &  0.019 &   +0.010-0.044  &  0.542  &  0.054 &   +0.002-0.045  &  0.646  &  0.024 &   +0.011-0.033\\
2.0    &  0.715  &  0.012 &   +0.000-0.002  &  0.595  &  0.030 &
+0.002-0.007  &  0.689  &  0.016 &   +0.000-0.001\\\hline

\multicolumn{10}{c}{$4.0<p_{\rm T}^{\rm a}<5.0$ GeV/$c$} \\\hline
&\multicolumn{3}{c}{Near-side(GeV/$c$)} &
\multicolumn{3}{c}{Away-side Shoulder(GeV/$c$)}
&\multicolumn{3}{c}{Away-side Head(GeV/$c$)}\\\hline $\langle
N_{\rm part} \rangle$ &   $\langle p_T^\prime\rangle$     &    Stat
& Sys & $\langle p_T^\prime\rangle$     &    Stat  &    Sys   &
$\langle p_T^\prime\rangle$     &    Stat  &    Sys \\\hline
351.4  &  0.758  &  0.060 &   +0.018-0.013  &  0.533  &  0.140 &   +0.045-0.088  &  0.495  &  0.156 &   +0.064-0.146\\
299.0  &  0.649  &  0.039 &   +0.020-0.017  &  0.447  &  0.070 &   +0.039-0.055  &  0.381  &  0.081 &   +0.058-0.088\\
234.6  &  0.698  &  0.028 &   +0.022-0.043  &  0.433  &  0.058 &   +0.008-0.047  &  0.438  &  0.062 &   +0.006-0.054\\
166.6  &  0.703  &  0.026 &   +0.024-0.055  &  0.449  &  0.046 &   +0.002-0.034  &  0.513  &  0.055 &   +0.011-0.034\\
114.2  &  0.702  &  0.026 &   +0.039-0.029  &  0.501  &  0.058 &   +0.027-0.036  &  0.609  &  0.048 &   +0.064-0.036\\
74.4   &  0.717  &  0.026 &   +0.036-0.028  &  0.468  &  0.055 &   +0.033-0.040  &  0.603  &  0.043 &   +0.047-0.032\\
45.5   &  0.718  &  0.028 &   +0.018-0.015  &  0.485  &  0.073 &   +0.039-0.055  &  0.597  &  0.042 &   +0.022-0.021\\
25.7   &  0.795  &  0.034 &   +0.014-0.022  &  0.556  &  0.091 &   +0.017-0.047  &  0.693  &  0.049 &   +0.016-0.018\\
9.5    &  0.827  &  0.036 &   +0.017-0.014  &  0.627  &  0.109 &   +0.042-0.049  &  0.700  &  0.043 &   +0.017-0.013\\
2.0    &  0.778  &  0.022 &   +0.001-0.001  &  0.672  &  0.057 &
+0.005-0.006  &  0.777  &  0.030 &   +0.001-0.001\\\hline

\multicolumn{10}{c}{$5.0<p_{\rm T}^{\rm a}<10.0$ GeV/$c$} \\\hline
&\multicolumn{3}{c}{Near-side(GeV/$c$)} &
\multicolumn{3}{c}{Away-side Shoulder(GeV/$c$)}
&\multicolumn{3}{c}{Away-side Head(GeV/$c$)}\\\hline $\langle
N_{\rm part} \rangle$ &   $\langle p_T^\prime\rangle$     &    Stat
& Sys. & $\langle p_T^\prime\rangle$     &    Stat  &    Sys   &
$\langle p_T^\prime\rangle$     &    Stat  &    Sys \\\hline
351.4  &  0.976  &  0.110 &   +0.136-0.074  &  0.640  &  0.195 &   +0.018-0.051  &  0.577  &  0.162 &   +0.035-0.085\\
299.0  &  0.876  &  0.092 &   +0.071-0.042  &  0.528  &  0.161 &   +0.052-0.116  &  0.536  &  0.285 &   +0.081-0.410\\
234.6  &  0.754  &  0.056 &   +0.040-0.033  &  0.481  &  0.109 &   +0.043-0.083  &  0.619  &  0.131 &   +0.073-0.058\\
166.6  &  0.826  &  0.057 &   +0.023-0.016  &  0.356  &  0.136 &   +0.102-0.194  &  0.695  &  0.167 &   +0.045-0.028\\
114.2  &  0.758  &  0.045 &   +0.041-0.031  &  0.481  &  0.103 &   +0.047-0.076  &  0.722  &  0.077 &   +0.069-0.045\\
74.4   &  0.839  &  0.056 &   +0.031-0.103  &  0.516  &  0.161 &   +0.006-0.131  &  0.663  &  0.080 &   +0.021-0.064\\
45.5   &  0.889  &  0.054 &   +0.034-0.026  &  0.654  &  0.179 &   +0.014-0.033  &  0.768  &  0.072 &   +0.022-0.017\\
25.7   &  0.791  &  0.059 &   +0.012-0.013  &  0.649  &  0.177 &   +0.025-0.071  &  0.749  &  0.077 &   +0.015-0.012\\
9.5    &  0.871  &  0.071 &   +0.021-0.023  &  0.419  &  0.142 &   +0.073-0.135  &  0.853  &  0.088 &   +0.017-0.018\\
2.0    &  0.925  &  0.013 &   +0.001-0.001  &  0.720  &  0.028 &   +0.004-0.005  &  0.883  &  0.015 &   +0.001-0.001\\
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$1.0<p_{\rm T}^{\rm b}<7.0$ GeV/$c$}\\\hline
&\multicolumn{3}{c}{$3.0<p_{\rm T}^{\rm a}<4.0$
GeV/$c$}&\multicolumn{3}{c}{$4.0<p_{\rm T}^{\rm a}<5.0$
GeV/$c$}\\\hline $\langle N_{\rm part}\rangle$  &$\langle
p_T^\prime\rangle$& Stat & Sys &$\langle p_T^\prime\rangle$& Stat &
Sys\\\hline
279.9  & 0.383 & 0.020 & +0.017-0.039  & 0.448 & 0.049 & +0.034-0.046\\
140.4  & 0.469 & 0.017 & +0.010-0.014  & 0.602 & 0.042 & +0.047-0.044\\
60.0   & 0.560 & 0.018 & +0.037-0.020  & 0.637 & 0.032 & +0.039-0.030\\
14.5   & 0.643 & 0.018 & +0.014-0.024  & 0.794 & 0.041 & +0.030-0.024\\
2.0    & 0.732 & 0.017 & +0.000-0.002  & 0.838 & 0.032 &
+0.002-0.002\\\hline \multicolumn{7}{c}{$1.5<p_{\rm T}^{\rm b}<7.0$
GeV/$c$}\\\hline &\multicolumn{3}{c}{$3.0<p_{\rm T}^{\rm a}<4.0$
GeV/$c$}&\multicolumn{3}{c}{$4.0<p_{\rm T}^{\rm a}<5.0$
GeV/$c$}\\\hline $\langle N_{\rm part}\rangle$  &$\langle
p_T^\prime\rangle$& Stat & Sys &$\langle p_T^\prime\rangle$& Stat &
Sys\\\hline
279.9  & 0.398 & 0.049 & +0.032-0.042  & 0.559 & 0.111 & +0.044-0.062\\
140.4  & 0.525 & 0.035 & +0.071-0.059  & 0.697 & 0.073 & +0.084-0.059\\
60.0   & 0.643 & 0.033 & +0.057-0.040  & 0.725 & 0.054 & +0.040-0.029\\
14.5   & 0.753 & 0.032 & +0.024-0.021  & 0.917 & 0.065 & +0.031-0.029\\
2.0    & 0.827 & 0.029 & +0.002-0.002  & 0.903 & 0.053 &
+0.003-0.003\\\hline \multicolumn{7}{c}{$2.0<p_{\rm T}^{\rm b}<7.0$
GeV/$c$}\\\hline &\multicolumn{3}{c}{$3.0<p_{\rm T}^{\rm a}<4.0$
GeV/$c$}&\multicolumn{3}{c}{$4.0<p_{\rm T}^{\rm a}<5.0$
GeV/$c$}\\\hline $\langle N_{\rm part}\rangle$  &$\langle
p_T^\prime\rangle$& Stat & Sys &$\langle p_T^\prime\rangle$& Stat &
Sys\\\hline
279.9  & 0.570 & 0.135 & +0.128-0.072  & 1.026 & 0.284 & +0.240-0.150\\
140.4  & 0.722 & 0.075 & +0.285-0.085  & 0.918 & 0.127 & +0.171-0.093\\
60.0   & 0.747 & 0.054 & +0.052-0.043  & 0.843 & 0.086 & +0.042-0.033\\
14.5   & 0.865 & 0.051 & +0.025-0.020  & 0.989 & 0.093 & +0.024-0.026\\
2.0    & 0.869 & 0.045 & +0.004-0.003  & 0.924 & 0.079 &
+0.004-0.004\\\hline \multicolumn{7}{c}{$2.5.0<p_{\rm T}^{\rm
b}<7.0$ GeV/$c$}\\\hline &\multicolumn{3}{c}{$3.0<p_{\rm T}^{\rm
a}<4.0$ GeV/$c$}&\multicolumn{3}{c}{$4.0<p_{\rm T}^{\rm a}<5.0$
GeV/$c$}\\\hline $\langle N_{\rm part\rangle}$  &$\langle
p_T^\prime\rangle$& Stat & Sys &$\langle p_T^\prime\rangle$& Stat &
Sys\\\hline
279.9  & 0.675 & 0.231 & +0.078-0.085  & 1.188 & 0.354 & +0.259-0.140\\
140.4  & 0.822 & 0.107 & +0.231-0.095  & 1.021 & 0.162 & +0.109-0.073\\
60.0   & 0.785 & 0.074 & +0.044-0.030  & 0.884 & 0.114 & +0.027-0.023\\
14.5   & 0.939 & 0.071 & +0.018-0.014  & 1.037 & 0.124 & +0.023-0.019\\
2.0    & 0.936 & 0.066 & +0.006-0.005  & 0.972 & 0.116 &
+0.006-0.006\\\hline \multicolumn{7}{c}{$3.0<p_{\rm T}^{\rm b}<7.0$
GeV/$c$}\\\hline &\multicolumn{3}{c}{$3.0<p_{\rm T}^{\rm a}<4.0$
GeV/$c$}&\multicolumn{3}{c}{$4.0<p_{\rm T}^{\rm a}<5.0$
GeV/$c$}\\\hline $\langle N_{\rm part}\rangle$  &$\langle
p_T^\prime\rangle$& Stat & Sys &$\langle p_T^\prime\rangle$& Stat &
Sys\\\hline
279.9  & 0.750 & 0.305 & +0.082-0.095  & 0.963 & 0.260 & +0.047-0.037\\
140.4  & 0.857 & 0.121 & +0.107-0.062  & 0.902 & 0.147 & +0.039-0.032\\
60.0   & 0.836 & 0.092 & +0.032-0.023  & 1.085 & 0.158 & +0.035-0.029\\
14.5   & 0.932 & 0.085 & +0.008-0.008  & 1.033 & 0.150 & +0.009-0.008\\
2.0    & 0.906 & 0.083 & +0.004-0.003  & 0.993 & 0.153 & +0.004-0.004\\
\end{tabular}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{$2.0<p_{\rm T}^{\rm a}<3.0$ GeV/$c$}\\\\\hline
\\&$p_{\rm T}^{\rm b}$ (GeV/$c$)  & $\int_{|\Delta\phi|<\pi/3,\rm NR}d\Delta\phi\left(\frac{1}{N^{\rm a}}\frac{dN^{\rm ab}}{d\Delta\phi}\right) $&
$\int_{|\Delta\phi-\pi|<\pi/6, \rm
HR}d\Delta\phi\left(\frac{1}{N^{\rm a}}\frac{dN^{\rm
ab}}{d\Delta\phi}\right)$ &
$\int_{\pi/6<|\Delta\phi-\pi|<\pi/3,\rm SR}d\Delta\phi\left(\frac{1}{N^{\rm a}}\frac{dN^{\rm ab}}{d\Delta\phi}\right)$\\
&& Yield$\pm$ Stat. +Sys. -Sys. & Yield$\pm$ Stat. +Sys. -Sys. &
Yield$\pm$ Stat. +Sys. -Sys. \\\\\hline \multirow{9}{*}{0-20\%}
&0.4-1.0   & $(2.24\pm0.01+0.80-0.42) \times 10^{-1}$ & $(1.20\pm0.01+0.45-0.31) \times 10^{-1}$ &$(2.48\pm0.01+0.68-0.05) \times 10^{-1}$\\
&1.0-1.5   & $(9.14\pm0.05+2.03-1.43) \times 10^{-2}$ & $(3.47\pm0.03+1.23-1.02) \times 10^{-2}$ &$(9.60\pm0.06+1.54-0.24) \times 10^{-2}$\\
&1.5-2.0   & $(4.48\pm0.02+0.68-0.54) \times 10^{-2}$ & $(1.18\pm0.02+0.43-0.39) \times 10^{-2}$ &$(3.76\pm0.03+0.46-0.10) \times 10^{-2}$\\
&2.0-2.5   & $(1.79\pm0.01+0.22-0.18) \times 10^{-2}$ & $(3.25\pm0.08+1.40-1.27) \times 10^{-3}$ &$(1.23\pm0.02+0.15-0.04) \times 10^{-2}$\\
&2.5-3.0   & $(6.26\pm0.07+0.98-0.52) \times 10^{-3}$ & $(7.07\pm0.44+5.60-3.80) \times 10^{-4}$ &$(3.57\pm0.09+0.83-0.13) \times 10^{-3}$\\
&3.0-4.0   & $(3.38\pm0.05+0.34-0.22) \times 10^{-3}$ & $(3.14\pm0.31+2.04-1.61) \times 10^{-4}$ &$(1.56\pm0.07+0.25-0.09) \times 10^{-3}$\\
&4.0-5.0   & $(5.65\pm0.19+0.47-0.44) \times 10^{-4}$ & $(4.41\pm1.24+2.86-2.72) \times 10^{-5}$ &$(1.52\pm0.26+0.34-0.34) \times 10^{-4}$\\
&5.0-7.0   & $(1.78\pm0.12+0.26-0.23) \times 10^{-4}$ & $(8.83\pm8.19+14.41-12.59) \times 10^{-6}$ &$(9.16\pm1.67+2.28-2.22) \times 10^{-5}$\\
&7.0-10.0  & $(1.24\pm0.28+0.67-0.49) \times 10^{-5}$ & -- & --
\\\hline

\multirow{9}{*}{20-40\%}
&0.4-1.0   & $(2.27\pm0.01+0.72-0.67) \times 10^{-1}$ & $(1.12\pm0.01+0.49-0.48) \times 10^{-1}$ &$(1.96\pm0.01+0.34-0.11) \times 10^{-1}$\\
&1.0-1.5   & $(8.28\pm0.04+2.46-2.37) \times 10^{-2}$ & $(3.14\pm0.03+1.70-1.73) \times 10^{-2}$ &$(7.69\pm0.06+1.12-0.39) \times 10^{-2}$\\
&1.5-2.0   & $(3.79\pm0.02+1.08-0.90) \times 10^{-2}$ & $(1.05\pm0.01+0.70-0.66) \times 10^{-2}$ &$(2.95\pm0.03+0.70-0.15) \times 10^{-2}$\\
&2.0-2.5   & $(1.47\pm0.01+0.52-0.24) \times 10^{-2}$ & $(2.90\pm0.08+2.97-1.90) \times 10^{-3}$ &$(9.38\pm0.16+4.41-0.20) \times 10^{-3}$\\
&2.5-3.0   & $(5.60\pm0.06+1.27-0.72) \times 10^{-3}$ & $(9.27\pm0.42+7.91-5.83) \times 10^{-4}$ &$(3.00\pm0.09+0.93-0.12) \times 10^{-3}$\\
&3.0-4.0   & $(3.23\pm0.05+0.43-0.42) \times 10^{-3}$ & $(4.87\pm0.30+3.04-3.11) \times 10^{-4}$ &$(1.33\pm0.06+0.12-0.11) \times 10^{-3}$\\
&4.0-5.0   & $(6.46\pm0.18+0.63-0.66) \times 10^{-4}$ & $(1.06\pm0.12+0.43-0.46) \times 10^{-4}$ &$(2.20\pm0.24+0.32-0.32) \times 10^{-4}$\\
&5.0-7.0   & $(2.37\pm0.11+0.27-0.26) \times 10^{-4}$ & $(4.54\pm0.76+1.68-1.67) \times 10^{-5}$ &$(7.67\pm1.50+1.98-1.96) \times 10^{-5}$\\
&7.0-10.0  & $(2.43\pm0.26+0.43-0.43) \times 10^{-5}$ & -- & --
\\\hline

\multirow{9}{*}{40-60\%}
&0.4-1.0   & $(1.57\pm0.01+0.43-0.35) \times 10^{-1}$ & $(7.52\pm0.07+2.84-2.55) \times 10^{-2}$ &$(1.09\pm0.01+0.19-0.06) \times 10^{-1}$\\
&1.0-1.5   & $(5.78\pm0.04+1.59-1.21) \times 10^{-2}$ & $(2.24\pm0.03+1.03-0.89) \times 10^{-2}$ &$(4.03\pm0.06+0.92-0.21) \times 10^{-2}$\\
&1.5-2.0   & $(2.66\pm0.02+0.49-0.44) \times 10^{-2}$ & $(8.80\pm0.15+3.32-3.26) \times 10^{-3}$ &$(1.54\pm0.03+0.29-0.08) \times 10^{-2}$\\
&2.0-2.5   & $(1.12\pm0.01+0.14-0.14) \times 10^{-2}$ & $(3.43\pm0.08+1.02-1.04) \times 10^{-3}$ &$(5.74\pm0.15+0.42-0.31) \times 10^{-3}$\\
&2.5-3.0   & $(4.45\pm0.06+0.52-0.48) \times 10^{-3}$ & $(1.27\pm0.04+0.36-0.35) \times 10^{-3}$ &$(1.74\pm0.08+0.19-0.14) \times 10^{-3}$\\
&3.0-4.0   & $(2.77\pm0.05+0.24-0.22) \times 10^{-3}$ & $(8.14\pm0.31+1.64-1.60) \times 10^{-4}$ &$(9.52\pm0.61+1.01-0.86) \times 10^{-4}$\\
&4.0-5.0   & $(6.79\pm0.19+0.46-0.48) \times 10^{-4}$ & $(2.04\pm0.13+0.29-0.30) \times 10^{-4}$ &$(2.08\pm0.24+0.33-0.33) \times 10^{-4}$\\
&5.0-7.0   & $(2.86\pm0.12+0.25-0.25) \times 10^{-4}$ & $(1.05\pm0.08+0.14-0.15) \times 10^{-4}$ &$(6.83\pm1.55+2.10-2.11) \times 10^{-5}$\\
&7.0-10.0  & $(2.62\pm0.31+0.48-0.47) \times 10^{-5}$ & -- & --
\\\hline

\multirow{9}{*}{60-92\%}
&0.4-1.0   & $(1.15\pm0.01+0.18-0.17) \times 10^{-1}$ & $(6.03\pm0.07+1.17-1.15) \times 10^{-2}$ &$(6.27\pm0.12+1.08-0.50) \times 10^{-2}$\\
&1.0-1.5   & $(4.28\pm0.04+0.66-0.49) \times 10^{-2}$ & $(1.99\pm0.03+0.40-0.36) \times 10^{-2}$ &$(2.29\pm0.05+0.49-0.11) \times 10^{-2}$\\
&1.5-2.0   & $(1.94\pm0.02+0.19-0.18) \times 10^{-2}$ & $(8.25\pm0.15+1.31-1.28) \times 10^{-3}$ &$(8.72\pm0.29+0.74-0.47) \times 10^{-3}$\\
&2.0-2.5   & $(8.45\pm0.12+0.53-0.57) \times 10^{-3}$ & $(3.65\pm0.08+0.37-0.41) \times 10^{-3}$ &$(3.44\pm0.15+0.26-0.21) \times 10^{-3}$\\
&2.5-3.0   & $(3.63\pm0.07+0.23-0.26) \times 10^{-3}$ & $(1.48\pm0.04+0.15-0.17) \times 10^{-3}$ &$(1.12\pm0.08+0.12-0.13) \times 10^{-3}$\\
&3.0-4.0   & $(2.52\pm0.05+0.14-0.15) \times 10^{-3}$ & $(9.76\pm0.35+0.87-0.97) \times 10^{-4}$ &$(5.75\pm0.64+0.91-0.93) \times 10^{-4}$\\
&4.0-5.0   & $(6.63\pm0.23+0.44-0.46) \times 10^{-4}$ & $(2.63\pm0.16+0.25-0.28) \times 10^{-4}$ &$(1.25\pm0.27+0.36-0.36) \times 10^{-4}$\\
&5.0-7.0   & $(3.35\pm0.16+0.21-0.21) \times 10^{-4}$ & $(1.79\pm0.11+0.11-0.11) \times 10^{-4}$ &$(1.17\pm0.18+0.22-0.21) \times 10^{-4}$\\
&7.0-10.0  & $(2.90\pm0.41+0.55-0.55) \times 10^{-5}$ & -- & --
\\\hline

\multirow{9}{*}{p+p}
&0.4-1.0   & $(1.02\pm0.01+0.15-0.01) \times 10^{-1}$ & $(6.24\pm0.05+0.77-0.05) \times 10^{-2}$ &$(5.14\pm0.08+1.55-0.10) \times 10^{-2}$\\
&1.0-1.5   & $(4.00\pm0.03+0.28-0.04) \times 10^{-2}$ & $(2.04\pm0.02+0.14-0.02) \times 10^{-2}$ &$(1.69\pm0.03+0.28-0.04) \times 10^{-2}$\\
&1.5-2.0   & $(1.78\pm0.02+0.04-0.02) \times 10^{-2}$ & $(8.64\pm0.11+0.18-0.10) \times 10^{-3}$ &$(6.28\pm0.17+0.36-0.20) \times 10^{-3}$\\
&2.0-2.5   & $(8.20\pm0.09+0.10-0.10) \times 10^{-3}$ & $(3.81\pm0.06+0.05-0.05) \times 10^{-3}$ &$(2.85\pm0.09+0.10-0.10) \times 10^{-3}$\\
&2.5-3.0   & $(3.54\pm0.06+0.06-0.06) \times 10^{-3}$ & $(1.71\pm0.04+0.03-0.03) \times 10^{-3}$ &$(1.06\pm0.06+0.06-0.06) \times 10^{-3}$\\
&3.0-4.0   & $(2.64\pm0.05+0.04-0.04) \times 10^{-3}$ & $(1.33\pm0.03+0.02-0.02) \times 10^{-3}$ &$(7.99\pm0.43+0.43-0.43) \times 10^{-4}$\\
&4.0-5.0   & $(6.94\pm0.22+0.17-0.17) \times 10^{-4}$ & $(4.17\pm0.17+0.08-0.08) \times 10^{-4}$ &$(1.81\pm0.18+0.17-0.17) \times 10^{-4}$\\
&5.0-7.0   & $(3.64\pm0.16+0.10-0.10) \times 10^{-4}$ & $(2.23\pm0.13+0.05-0.05) \times 10^{-4}$ &$(7.22\pm1.12+0.96-0.96) \times 10^{-5}$\\
&7.0-10.0  & $(3.76\pm0.52+0.17-0.17) \times 10^{-5}$ & -- & --
\\\hline

\end{tabular}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{$3.0<p_{\rm T}^{\rm a}<4.0$ GeV/$c$}\\\\\hline
\\&$p_{\rm T}^{\rm b}$ (GeV/$c$)  & $\int_{|\Delta\phi|<\pi/3,\rm NR}d\Delta\phi\left(\frac{1}{N^{\rm a}}\frac{dN^{\rm ab}}{d\Delta\phi}\right)$&
$\int_{|\Delta\phi-\pi|<\pi/6, \rm
HR}d\Delta\phi\left(\frac{1}{N^{\rm a}}\frac{dN^{\rm
ab}}{d\Delta\phi}\right)$ &
$\int_{\pi/6<|\Delta\phi-\pi|<\pi/3,\rm SR}d\Delta\phi\left(\frac{1}{N^{\rm a}}\frac{dN^{\rm ab}}{d\Delta\phi}\right)$\\
&& Yield$\pm$ Stat. +Sys. -Sys. & Yield$\pm$ Stat. +Sys. -Sys. &
Yield$\pm$ Stat. +Sys. -Sys. \\\\\hline \multirow{9}{*}{0-20\%}
&0.4-1.0   & $(2.45\pm0.04+0.98-0.31) \times 10^{-1}$ & $(1.62\pm0.02+0.54-0.26) \times 10^{-1}$ &$(3.23\pm0.05+0.89-0.08) \times 10^{-1}$\\
&1.0-1.5   & $(1.09\pm0.02+0.26-0.14) \times 10^{-1}$ & $(3.90\pm0.10+1.51-1.02) \times 10^{-2}$ &$(1.10\pm0.02+0.22-0.03) \times 10^{-1}$\\
&1.5-2.0   & $(5.98\pm0.08+0.72-0.60) \times 10^{-2}$ & $(1.19\pm0.05+0.46-0.42) \times 10^{-2}$ &$(4.32\pm0.11+0.48-0.17) \times 10^{-2}$\\
&2.0-2.5   & $(2.52\pm0.04+0.28-0.20) \times 10^{-2}$ & $(2.40\pm0.27+1.68-1.40) \times 10^{-3}$ &$(1.25\pm0.06+0.22-0.08) \times 10^{-2}$\\
&2.5-3.0   & $(9.96\pm0.22+1.09-0.59) \times 10^{-3}$ & $(8.44\pm1.43+6.18-4.04) \times 10^{-4}$ &$(3.62\pm0.30+0.94-0.40) \times 10^{-3}$\\
&3.0-4.0   & $(6.71\pm0.16+0.36-0.37) \times 10^{-3}$ & $(5.07\pm1.02+2.20-2.29) \times 10^{-4}$ &$(1.91\pm0.21+0.28-0.28) \times 10^{-3}$\\
&4.0-5.0   & $(1.49\pm0.06+0.12-0.12) \times 10^{-3}$ & $(1.65\pm0.40+0.62-0.63) \times 10^{-4}$ &$(1.54\pm0.83+1.09-1.09) \times 10^{-4}$\\
&5.0-7.0   & $(6.45\pm0.42+0.75-0.75) \times 10^{-4}$ & $(6.18\pm2.70+3.82-3.85) \times 10^{-5}$ &$(3.51\pm5.43+7.28-7.28) \times 10^{-5}$\\
&7.0-10.0  & $(1.03\pm0.10+0.16-0.16) \times 10^{-4}$ & -- & --
\\\hline

\multirow{9}{*}{20-40\%}
&0.4-1.0   & $(2.53\pm0.03+0.85-0.65) \times 10^{-1}$ & $(1.58\pm0.02+0.54-0.48) \times 10^{-1}$ &$(2.61\pm0.04+0.56-0.09) \times 10^{-1}$\\
&1.0-1.5   & $(9.94\pm0.13+2.78-2.44) \times 10^{-2}$ & $(3.83\pm0.09+1.84-1.78) \times 10^{-2}$ &$(8.70\pm0.18+1.63-0.45) \times 10^{-2}$\\
&1.5-2.0   & $(5.19\pm0.07+1.40-0.87) \times 10^{-2}$ & $(1.34\pm0.05+0.84-0.65) \times 10^{-2}$ &$(3.59\pm0.09+1.11-0.16) \times 10^{-2}$\\
&2.0-2.5   & $(2.17\pm0.04+0.29-0.31) \times 10^{-2}$ & $(3.48\pm0.24+2.09-2.25) \times 10^{-3}$ &$(1.01\pm0.05+0.08-0.08) \times 10^{-2}$\\
&2.5-3.0   & $(9.74\pm0.20+1.15-1.22) \times 10^{-3}$ & $(1.44\pm0.13+0.78-0.84) \times 10^{-3}$ &$(3.24\pm0.26+0.48-0.49) \times 10^{-3}$\\
&3.0-4.0   & $(6.81\pm0.15+0.54-0.57) \times 10^{-3}$ & $(1.14\pm0.09+0.36-0.38) \times 10^{-3}$ &$(1.95\pm0.19+0.28-0.29) \times 10^{-3}$\\
&4.0-5.0   & $(1.64\pm0.06+0.11-0.11) \times 10^{-3}$ & $(3.34\pm0.38+0.63-0.65) \times 10^{-4}$ &$(2.87\pm0.74+0.95-0.95) \times 10^{-4}$\\
&5.0-7.0   & $(9.23\pm0.38+0.64-0.64) \times 10^{-4}$ & $(2.46\pm0.24+0.33-0.34) \times 10^{-4}$ &$(1.95\pm0.46+0.60-0.60) \times 10^{-4}$\\
&7.0-10.0  & $(8.37\pm0.94+1.38-1.38) \times 10^{-5}$ & -- & --
\\\hline

\multirow{9}{*}{40-60\%}
&0.4-1.0   & $(1.92\pm0.03+0.42-0.35) \times 10^{-1}$ & $(1.19\pm0.02+0.27-0.25) \times 10^{-1}$ &$(1.68\pm0.04+0.27-0.07) \times 10^{-1}$\\
&1.0-1.5   & $(7.55\pm0.12+1.28-1.22) \times 10^{-2}$ & $(3.33\pm0.08+0.88-0.89) \times 10^{-2}$ &$(5.51\pm0.16+0.65-0.29) \times 10^{-2}$\\
&1.5-2.0   & $(3.77\pm0.07+0.51-0.45) \times 10^{-2}$ & $(1.23\pm0.04+0.35-0.33) \times 10^{-2}$ &$(1.85\pm0.09+0.23-0.13) \times 10^{-2}$\\
&2.0-2.5   & $(1.53\pm0.03+0.17-0.14) \times 10^{-2}$ & $(4.58\pm0.23+1.13-1.01) \times 10^{-3}$ &$(5.31\pm0.45+0.75-0.59) \times 10^{-3}$\\
&2.5-3.0   & $(8.39\pm0.19+0.60-0.63) \times 10^{-3}$ & $(2.29\pm0.13+0.39-0.42) \times 10^{-3}$ &$(2.47\pm0.25+0.35-0.36) \times 10^{-3}$\\
&3.0-4.0   & $(6.41\pm0.15+0.34-0.35) \times 10^{-3}$ & $(1.71\pm0.10+0.21-0.21) \times 10^{-3}$ &$(1.63\pm0.18+0.25-0.25) \times 10^{-3}$\\
&4.0-5.0   & $(1.85\pm0.06+0.10-0.11) \times 10^{-3}$ & $(4.38\pm0.40+0.55-0.56) \times 10^{-4}$ &$(2.47\pm0.73+0.98-0.98) \times 10^{-4}$\\
&5.0-7.0   & $(8.94\pm0.44+0.76-0.62) \times 10^{-4}$ & $(3.37\pm0.29+0.38-0.32) \times 10^{-4}$ &$(9.01\pm4.82+7.43-6.20) \times 10^{-5}$\\
&7.0-10.0  & $(1.16\pm0.12+0.11-0.11) \times 10^{-4}$ & -- & --
\\\hline

\multirow{9}{*}{60-92\%}
&0.4-1.0   & $(1.37\pm0.03+0.28-0.16) \times 10^{-1}$ & $(8.92\pm0.19+1.54-1.11) \times 10^{-2}$ &$(9.12\pm0.36+2.42-0.53) \times 10^{-2}$\\
&1.0-1.5   & $(6.04\pm0.12+1.01-0.47) \times 10^{-2}$ & $(3.38\pm0.08+0.56-0.35) \times 10^{-2}$ &$(3.58\pm0.16+0.91-0.20) \times 10^{-2}$\\
&1.5-2.0   & $(2.91\pm0.06+0.22-0.21) \times 10^{-2}$ & $(1.32\pm0.04+0.15-0.15) \times 10^{-2}$ &$(1.13\pm0.08+0.13-0.11) \times 10^{-2}$\\
&2.0-2.5   & $(1.40\pm0.04+0.09-0.09) \times 10^{-2}$ & $(5.61\pm0.24+0.54-0.58) \times 10^{-3}$ &$(3.77\pm0.44+0.60-0.59) \times 10^{-3}$\\
&2.5-3.0   & $(6.90\pm0.21+0.40-0.42) \times 10^{-3}$ & $(2.63\pm0.14+0.23-0.25) \times 10^{-3}$ &$(1.42\pm0.25+0.32-0.33) \times 10^{-3}$\\
&3.0-4.0   & $(6.11\pm0.17+0.25-0.26) \times 10^{-3}$ & $(2.56\pm0.12+0.14-0.14) \times 10^{-3}$ &$(1.18\pm0.18+0.23-0.23) \times 10^{-3}$\\
&4.0-5.0   & $(2.11\pm0.09+0.09-0.10) \times 10^{-3}$ & $(7.84\pm0.56+0.49-0.50) \times 10^{-4}$ &$(3.02\pm0.74+0.92-0.92) \times 10^{-4}$\\
&5.0-7.0   & $(1.16\pm0.07+0.07-0.07) \times 10^{-3}$ & $(6.24\pm0.48+0.35-0.36) \times 10^{-4}$ &$(1.31\pm0.50+0.69-0.69) \times 10^{-4}$\\
&7.0-10.0  & $(6.14\pm1.86+2.90-2.90) \times 10^{-5}$ & -- & --
\\\hline

\multirow{9}{*}{p+p}
&0.4-1.0   & $(1.26\pm0.02+0.12-0.03) \times 10^{-1}$ & $(9.18\pm0.14+0.61-0.14) \times 10^{-2}$ &$(7.19\pm0.22+1.22-0.29) \times 10^{-2}$\\
&1.0-1.5   & $(5.74\pm0.08+0.16-0.11) \times 10^{-2}$ & $(3.46\pm0.06+0.08-0.05) \times 10^{-2}$ &$(2.53\pm0.09+0.16-0.11) \times 10^{-2}$\\
&1.5-2.0   & $(2.88\pm0.05+0.06-0.06) \times 10^{-2}$ & $(1.45\pm0.04+0.03-0.03) \times 10^{-2}$ &$(9.08\pm0.52+0.60-0.58) \times 10^{-3}$\\
&2.0-2.5   & $(1.49\pm0.03+0.03-0.03) \times 10^{-2}$ & $(7.73\pm0.24+0.16-0.16) \times 10^{-3}$ &$(4.52\pm0.31+0.31-0.31) \times 10^{-3}$\\
&2.5-3.0   & $(7.59\pm0.21+0.18-0.18) \times 10^{-3}$ & $(3.53\pm0.15+0.09-0.09) \times 10^{-3}$ &$(2.00\pm0.18+0.18-0.18) \times 10^{-3}$\\
&3.0-4.0   & $(6.35\pm0.18+0.13-0.13) \times 10^{-3}$ & $(3.64\pm0.14+0.06-0.06) \times 10^{-3}$ &$(1.74\pm0.15+0.13-0.13) \times 10^{-3}$\\
&4.0-5.0   & $(1.76\pm0.09+0.02-0.02) \times 10^{-3}$ & $(1.16\pm0.08+0.01-0.01) \times 10^{-3}$ &$(4.20\pm0.70+0.16-0.16) \times 10^{-4}$\\
&5.0-7.0   & $(1.15\pm0.08+0.01-0.01) \times 10^{-3}$ & $(7.15\pm0.65+0.05-0.05) \times 10^{-4}$ &$(1.88\pm0.44+0.10-0.10) \times 10^{-4}$\\
&7.0-10.0  & $(1.15\pm0.26+0.03-0.03) \times 10^{-4}$ & -- & -- \\

\end{tabular}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{$4.0<p_{\rm T}^{\rm a}<5.0$ GeV/$c$}\\\\\hline
\\&$p_{\rm T}^{\rm b}$ (GeV/$c$)  & $\int_{|\Delta\phi|<\pi/3,\rm NR}d\Delta\phi\left(\frac{1}{N^{\rm a}}\frac{dN^{\rm ab}}{d\Delta\phi}\right)$&
$\int_{|\Delta\phi-\pi|<\pi/6, \rm
HR}d\Delta\phi\left(\frac{1}{N^{\rm a}}\frac{dN^{\rm
ab}}{d\Delta\phi}\right)$ &
$\int_{\pi/6<|\Delta\phi-\pi|<\pi/3,\rm SR}d\Delta\phi\left(\frac{1}{N^{\rm a}}\frac{dN^{\rm ab}}{d\Delta\phi}\right)$\\
&& Yield$\pm$ Stat. +Sys. -Sys. & Yield$\pm$ Stat. +Sys. -Sys. &
Yield$\pm$ Stat. +Sys. -Sys. \\\\\hline \multirow{9}{*}{0-20\%}
&0.4-1.0   & $(2.50\pm0.11+0.48-0.36) \times 10^{-1}$ & $(1.96\pm0.07+0.32-0.27) \times 10^{-1}$ &$(3.66\pm0.14+0.33-0.19) \times 10^{-1}$\\
&1.0-1.5   & $(1.19\pm0.05+0.17-0.17) \times 10^{-1}$ & $(4.84\pm0.31+1.14-1.17) \times 10^{-2}$ &$(9.97\pm0.63+1.03-0.87) \times 10^{-2}$\\
&1.5-2.0   & $(6.58\pm0.24+0.66-0.58) \times 10^{-2}$ & $(1.55\pm0.16+0.43-0.38) \times 10^{-2}$ &$(3.76\pm0.34+0.46-0.44) \times 10^{-2}$\\
&2.0-2.5   & $(3.09\pm0.12+0.30-0.25) \times 10^{-2}$ & $(2.70\pm0.81+1.76-1.51) \times 10^{-3}$ &$(1.04\pm0.17+0.25-0.22) \times 10^{-2}$\\
&2.5-3.0   & $(1.42\pm0.07+0.13-0.13) \times 10^{-2}$ & $(7.43\pm4.34+7.21-7.37) \times 10^{-4}$ &$(3.35\pm0.92+1.19-1.19) \times 10^{-3}$\\
&3.0-4.0   & $(1.25\pm0.05+0.09-0.09) \times 10^{-2}$ & $(1.72\pm0.31+0.47-0.48) \times 10^{-3}$ &$(1.76\pm0.63+0.84-0.84) \times 10^{-3}$\\
&4.0-5.0   & $(3.63\pm0.20+0.33-0.33) \times 10^{-3}$ & $(5.04\pm1.24+1.65-1.65) \times 10^{-4}$ &$(7.50\pm2.55+3.26-3.26) \times 10^{-4}$\\
&5.0-7.0   & $(2.35\pm0.13+0.22-0.22) \times 10^{-3}$ & $(5.18\pm0.85+1.09-1.09) \times 10^{-4}$ &$(4.59\pm1.64+2.16-2.16) \times 10^{-4}$\\
&7.0-10.0  & $(2.63\pm0.35+0.46-0.46) \times 10^{-4}$ & -- & --
\\\hline

\multirow{9}{*}{20-40\%}
&0.4-1.0   & $(2.27\pm0.08+1.03-0.45) \times 10^{-1}$ & $(1.64\pm0.06+0.60-0.36) \times 10^{-1}$ &$(2.80\pm0.11+0.84-0.17) \times 10^{-1}$\\
&1.0-1.5   & $(1.03\pm0.04+0.26-0.16) \times 10^{-1}$ & $(3.86\pm0.24+1.70-1.29) \times 10^{-2}$ &$(9.10\pm0.48+1.58-0.71) \times 10^{-2}$\\
&1.5-2.0   & $(5.59\pm0.19+0.97-0.66) \times 10^{-2}$ & $(1.59\pm0.13+0.63-0.51) \times 10^{-2}$ &$(3.33\pm0.26+0.66-0.34) \times 10^{-2}$\\
&2.0-2.5   & $(2.80\pm0.10+0.31-0.33) \times 10^{-2}$ & $(5.10\pm0.65+2.08-2.21) \times 10^{-3}$ &$(1.01\pm0.13+0.18-0.18) \times 10^{-2}$\\
&2.5-3.0   & $(1.36\pm0.05+0.12-0.13) \times 10^{-2}$ & $(1.95\pm0.35+0.77-0.80) \times 10^{-3}$ &$(3.69\pm0.72+0.94-0.94) \times 10^{-3}$\\
&3.0-4.0   & $(1.20\pm0.04+0.08-0.08) \times 10^{-2}$ & $(2.51\pm0.26+0.47-0.48) \times 10^{-3}$ &$(2.78\pm0.51+0.69-0.69) \times 10^{-3}$\\
&4.0-5.0   & $(4.12\pm0.17+0.26-0.26) \times 10^{-3}$ & $(1.31\pm0.11+0.14-0.14) \times 10^{-3}$ &$(9.06\pm2.02+2.57-2.57) \times 10^{-4}$\\
&5.0-7.0   & $(2.16\pm0.12+0.18-0.18) \times 10^{-3}$ & $(4.57\pm0.75+0.91-0.91) \times 10^{-4}$ &$< 2.4 \times 10^{-4}$\\
&7.0-10.0  & $(2.75\pm0.34+0.18-0.18) \times 10^{-4}$ & -- & --
\\\hline
\multirow{9}{*}{40-60\%}
&0.4-1.0   & $(2.06\pm0.07+0.54-0.34) \times 10^{-1}$ & $(1.43\pm0.05+0.31-0.23) \times 10^{-1}$ &$(1.83\pm0.09+0.46-0.13) \times 10^{-1}$\\
&1.0-1.5   & $(9.80\pm0.32+1.36-1.36) \times 10^{-2}$ & $(4.63\pm0.21+0.90-0.92) \times 10^{-2}$ &$(6.99\pm0.42+0.68-0.65) \times 10^{-2}$\\
&1.5-2.0   & $(5.18\pm0.17+0.46-0.49) \times 10^{-2}$ & $(1.90\pm0.11+0.30-0.32) \times 10^{-2}$ &$(2.41\pm0.22+0.30-0.30) \times 10^{-2}$\\
&2.0-2.5   & $(2.44\pm0.09+0.21-0.21) \times 10^{-2}$ & $(7.52\pm0.59+1.23-1.30) \times 10^{-3}$ &$(8.59\pm1.17+1.56-1.57) \times 10^{-3}$\\
&2.5-3.0   & $(1.47\pm0.05+0.09-0.10) \times 10^{-2}$ & $(4.59\pm0.34+0.52-0.54) \times 10^{-3}$ &$(3.79\pm0.64+0.83-0.83) \times 10^{-3}$\\
&3.0-4.0   & $(1.08\pm0.04+0.07-0.07) \times 10^{-2}$ & $(2.43\pm0.26+0.36-0.36) \times 10^{-3}$ &$(9.42\pm4.72+6.40-6.41) \times 10^{-4}$\\
&4.0-5.0   & $(3.31\pm0.18+0.26-0.25) \times 10^{-3}$ & $(1.21\pm0.12+0.13-0.13) \times 10^{-3}$ &$(5.53\pm1.90+2.62-2.52) \times 10^{-4}$\\
&5.0-7.0   & $(2.41\pm0.14+0.14-0.14) \times 10^{-3}$ & $(8.88\pm0.95+0.69-0.69) \times 10^{-4}$ &$(3.75\pm1.33+1.36-1.36) \times 10^{-4}$\\
&7.0-10.0  & $(1.97\pm0.43+0.43-0.43) \times 10^{-4}$ & -- & --
\\\hline

\multirow{9}{*}{60-92\%}
&0.4-1.0   & $(1.38\pm0.07+0.52-0.24) \times 10^{-1}$ & $(1.06\pm0.05+0.28-0.16) \times 10^{-1}$ &$(9.05\pm0.89+4.79-1.23) \times 10^{-2}$\\
&1.0-1.5   & $(6.25\pm0.30+0.77-0.70) \times 10^{-2}$ & $(3.76\pm0.21+0.49-0.48) \times 10^{-2}$ &$(3.28\pm0.39+0.60-0.51) \times 10^{-2}$\\
&1.5-2.0   & $(3.91\pm0.17+0.34-0.32) \times 10^{-2}$ & $(1.61\pm0.11+0.21-0.20) \times 10^{-2}$ &$(1.43\pm0.21+0.28-0.27) \times 10^{-2}$\\
&2.0-2.5   & $(1.96\pm0.09+0.17-0.15) \times 10^{-2}$ & $(8.35\pm0.63+0.94-0.86) \times 10^{-3}$ &$(4.30\pm1.10+1.43-1.40) \times 10^{-3}$\\
&2.5-3.0   & $(1.15\pm0.06+0.09-0.09) \times 10^{-2}$ & $(4.51\pm0.39+0.46-0.49) \times 10^{-3}$ &$(2.32\pm0.65+0.82-0.82) \times 10^{-3}$\\
&3.0-4.0   & $(1.23\pm0.05+0.06-0.06) \times 10^{-2}$ & $(4.62\pm0.34+0.29-0.30) \times 10^{-3}$ &$(1.90\pm0.45+0.55-0.55) \times 10^{-3}$\\
&4.0-5.0   & $(3.84\pm0.27+0.24-0.23) \times 10^{-3}$ & $(1.54\pm0.18+0.12-0.11) \times 10^{-3}$ &$(6.30\pm2.14+2.36-2.28) \times 10^{-4}$\\
&5.0-7.0   & $(2.33\pm0.22+0.14-0.14) \times 10^{-3}$ & $(1.44\pm0.18+0.07-0.07) \times 10^{-3}$ &$(1.35\pm1.32+1.37-1.37) \times 10^{-4}$\\
&7.0-10.0  & $(2.85\pm0.83+0.27-0.27) \times 10^{-4}$ & -- & --
\\\hline

\multirow{9}{*}{p+p}
&0.4-1.0   & $(1.67\pm0.05+0.16-0.07) \times 10^{-1}$ & $(1.21\pm0.03+0.08-0.03) \times 10^{-1}$ &$(9.66\pm0.52+1.62-0.65) \times 10^{-2}$\\
&1.0-1.5   & $(7.94\pm0.21+0.25-0.25) \times 10^{-2}$ & $(4.83\pm0.16+0.12-0.12) \times 10^{-2}$ &$(2.79\pm0.22+0.25-0.25) \times 10^{-2}$\\
&1.5-2.0   & $(4.16\pm0.13+0.13-0.13) \times 10^{-2}$ & $(2.34\pm0.10+0.06-0.06) \times 10^{-2}$ &$(1.50\pm0.12+0.13-0.13) \times 10^{-2}$\\
&2.0-2.5   & $(2.21\pm0.09+0.06-0.06) \times 10^{-2}$ & $(1.36\pm0.07+0.03-0.03) \times 10^{-2}$ &$(7.09\pm0.76+0.65-0.65) \times 10^{-3}$\\
&2.5-3.0   & $(1.16\pm0.06+0.04-0.04) \times 10^{-2}$ & $(7.13\pm0.48+0.21-0.21) \times 10^{-3}$ &$(2.12\pm0.41+0.41-0.41) \times 10^{-3}$\\
&3.0-4.0   & $(1.05\pm0.05+0.03-0.03) \times 10^{-2}$ & $(6.29\pm0.44+0.13-0.13) \times 10^{-3}$ &$(2.46\pm0.41+0.27-0.27) \times 10^{-3}$\\
&4.0-5.0   & $(4.30\pm0.33+0.07-0.07) \times 10^{-3}$ & $(2.53\pm0.27+0.04-0.04) \times 10^{-3}$ &$(9.06\pm1.99+0.73-0.73) \times 10^{-4}$\\
&5.0-7.0   & $(2.39\pm0.28+0.03-0.03) \times 10^{-3}$ & $(1.55\pm0.24+0.01-0.01) \times 10^{-3}$ &$(4.20\pm1.29+0.29-0.29) \times 10^{-4}$\\
&7.0-10.0  & $(2.29\pm1.06+0.03-0.03) \times 10^{-4}$ & -- & -- \\
\end{tabular}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{$5.0<p_{\rm T}^{\rm a}<10.0$ GeV/$c$}\\\\\hline
\\&$p_{\rm T}^{\rm b}$ (GeV/$c$)  & $\int_{|\Delta\phi|<\pi/3,\rm NR}d\Delta\phi\left(\frac{1}{N^{\rm a}}\frac{dN^{\rm ab}}{d\Delta\phi}\right)$&
$\int_{|\Delta\phi-\pi|<\pi/6, \rm
HR}d\Delta\phi\left(\frac{1}{N^{\rm a}}\frac{dN^{\rm
ab}}{d\Delta\phi}\right)$ &
$\int_{\pi/6<|\Delta\phi-\pi|<\pi/3,\rm SR}d\Delta\phi\left(\frac{1}{N^{\rm a}}\frac{dN^{\rm ab}}{d\Delta\phi}\right)$\\
\multirow{9}{*}{0-20\%}
&0.4-1.0   & $(2.04\pm0.25+0.51-0.52) \times 10^{-1}$ & $(2.25\pm0.17+0.31-0.32) \times 10^{-1}$ &$(3.36\pm0.32+0.45-0.45) \times 10^{-1}$\\
&1.0-1.5   & $(1.17\pm0.11+0.35-0.21) \times 10^{-1}$ & $(5.59\pm0.72+1.85-1.24) \times 10^{-2}$ &$(1.22\pm0.15+0.34-0.20) \times 10^{-1}$\\
&1.5-2.0   & $(8.45\pm0.57+1.22-1.23) \times 10^{-2}$ & $(1.34\pm0.38+0.68-0.69) \times 10^{-2}$ &$(4.14\pm0.78+1.05-1.05) \times 10^{-2}$\\
&2.0-2.5   & $(3.05\pm0.29+0.56-0.57) \times 10^{-2}$ & $(5.22\pm1.93+2.97-3.02) \times 10^{-3}$ &$(1.61\pm0.40+0.53-0.53) \times 10^{-2}$\\
&2.5-3.0   & $(2.27\pm0.16+0.28-0.28) \times 10^{-2}$ & $(2.67\pm1.02+1.42-1.43) \times 10^{-3}$ &$(8.61\pm2.15+2.74-2.74) \times 10^{-3}$\\
&3.0-4.0   & $(2.22\pm0.12+0.20-0.20) \times 10^{-2}$ & $(4.01\pm0.74+1.01-1.01) \times 10^{-3}$ &$(3.22\pm1.46+1.98-1.98) \times 10^{-3}$\\
&4.0-5.0   & $(8.47\pm0.52+0.72-0.72) \times 10^{-3}$ & $(2.09\pm0.32+0.36-0.36) \times 10^{-3}$ &$(1.68\pm0.60+0.72-0.72) \times 10^{-3}$\\
&5.0-7.0   & $(5.76\pm0.36+0.48-0.48) \times 10^{-3}$ & $(1.40\pm0.22+0.24-0.24) \times 10^{-3}$ &$(7.07\pm3.55+4.85-4.85) \times 10^{-4}$\\
&7.0-10.0  & $(8.24\pm1.30+2.29-2.29) \times 10^{-4}$ & -- & --
\\\hline

\multirow{9}{*}{20-40\%}
&0.4-1.0   & $(2.53\pm0.21+0.98-0.56) \times 10^{-1}$ & $(2.15\pm0.14+0.57-0.39) \times 10^{-1}$ &$(3.22\pm0.27+0.81-0.36) \times 10^{-1}$\\
&1.0-1.5   & $(1.11\pm0.09+0.23-0.21) \times 10^{-1}$ & $(3.78\pm0.60+1.52-1.41) \times 10^{-2}$ &$(9.89\pm1.21+1.65-1.61) \times 10^{-2}$\\
&1.5-2.0   & $(6.54\pm0.48+1.32-1.37) \times 10^{-2}$ & $(1.08\pm0.32+0.80-0.84) \times 10^{-2}$ &$(9.71\pm6.42+9.33-9.41) \times 10^{-3}$\\
&2.0-2.5   & $(3.40\pm0.25+0.53-0.47) \times 10^{-2}$ & $(4.62\pm1.66+3.02-2.66) \times 10^{-3}$ &$(6.14\pm3.33+4.50-4.41) \times 10^{-3}$\\
&2.5-3.0   & $(2.14\pm0.14+0.30-0.23) \times 10^{-2}$ & $(5.97\pm0.93+1.53-1.18) \times 10^{-3}$ &$(5.03\pm1.83+3.03-2.32) \times 10^{-3}$\\
&3.0-4.0   & $(2.14\pm0.11+0.17-0.17) \times 10^{-2}$ & $(6.53\pm0.72+0.88-0.89) \times 10^{-3}$ &$(3.25\pm1.28+1.67-1.67) \times 10^{-3}$\\
&4.0-5.0   & $(8.49\pm0.52+0.70-0.70) \times 10^{-3}$ & $(2.57\pm0.33+0.35-0.35) \times 10^{-3}$ &$(8.49\pm4.99+6.95-6.95) \times 10^{-4}$\\
&5.0-7.0   & $(6.82\pm0.42+0.42-0.42) \times 10^{-3}$ & $(2.12\pm0.25+0.21-0.21) \times 10^{-3}$ &$(6.51\pm3.10+4.23-4.23) \times 10^{-4}$\\
&7.0-10.0  & $(7.18\pm1.78+1.93-1.93) \times 10^{-4}$ & -- & --
\\\hline

\multirow{9}{*}{40-60\%}
&0.4-1.0   & $(2.07\pm0.19+0.44-0.45) \times 10^{-1}$ & $(1.57\pm0.13+0.27-0.28) \times 10^{-1}$ &$(1.92\pm0.24+0.32-0.32) \times 10^{-1}$\\
&1.0-1.5   & $(1.15\pm0.08+0.55-0.16) \times 10^{-1}$ & $(6.97\pm0.55+2.79-0.94) \times 10^{-2}$ &$(6.58\pm1.07+5.46-1.43) \times 10^{-2}$\\
&1.5-2.0   & $(6.80\pm0.44+0.90-0.93) \times 10^{-2}$ & $(2.40\pm0.29+0.51-0.53) \times 10^{-2}$ &$(1.59\pm0.57+0.77-0.77) \times 10^{-2}$\\
&2.0-2.5   & $(3.61\pm0.23+0.41-0.42) \times 10^{-2}$ & $(1.59\pm0.16+0.22-0.22) \times 10^{-2}$ &$(1.37\pm0.30+0.38-0.39) \times 10^{-2}$\\
&2.5-3.0   & $(1.96\pm0.14+0.22-0.22) \times 10^{-2}$ & $(5.31\pm0.89+1.14-1.15) \times 10^{-3}$ &$(1.59\pm1.64+2.18-2.18) \times 10^{-3}$\\
&3.0-4.0   & $(2.18\pm0.12+0.15-0.15) \times 10^{-2}$ & $(7.76\pm0.79+0.78-0.78) \times 10^{-3}$ &$(3.08\pm1.25+1.52-1.52) \times 10^{-3}$\\
&4.0-5.0   & $(8.98\pm0.63+0.58-0.58) \times 10^{-3}$ & $(3.18\pm0.41+0.29-0.29) \times 10^{-3}$ &$(1.24\pm0.51+0.58-0.58) \times 10^{-3}$\\
&5.0-7.0   & $(6.63\pm0.91+0.25-0.25) \times 10^{-3}$ & $(1.87\pm0.32+0.13-0.13) \times 10^{-3}$ &$(7.67\pm4.11+2.54-2.54) \times 10^{-4}$\\
&7.0-10.0  & $(6.68\pm2.15+0.77-0.77) \times 10^{-4}$ & -- & --
\\\hline

\multirow{9}{*}{60-92\%}
&0.4-1.0   & $(1.84\pm0.18+0.44-0.39) \times 10^{-1}$ & $(1.48\pm0.13+0.25-0.24) \times 10^{-1}$ &$(1.62\pm0.23+0.39-0.30) \times 10^{-1}$\\
&1.0-1.5   & $(1.20\pm0.08+0.19-0.15) \times 10^{-1}$ & $(7.38\pm0.55+1.02-0.90) \times 10^{-2}$ &$(5.49\pm0.99+1.74-1.26) \times 10^{-2}$\\
&1.5-2.0   & $(5.16\pm0.43+0.71-0.69) \times 10^{-2}$ & $(3.01\pm0.31+0.38-0.37) \times 10^{-2}$ &$(2.17\pm0.55+0.70-0.67) \times 10^{-2}$\\
&2.0-2.5   & $(3.69\pm0.26+0.35-0.35) \times 10^{-2}$ & $(1.95\pm0.18+0.18-0.19) \times 10^{-2}$ &$(1.11\pm0.29+0.33-0.33) \times 10^{-2}$\\
&2.5-3.0   & $(2.21\pm0.17+0.20-0.20) \times 10^{-2}$ & $(9.52\pm1.14+1.00-1.01) \times 10^{-3}$ &$(5.62\pm1.56+1.95-1.95) \times 10^{-3}$\\
&3.0-4.0   & $(1.91\pm0.16+0.16-0.16) \times 10^{-2}$ & $(1.17\pm0.12+0.08-0.08) \times 10^{-2}$ &$(1.77\pm1.09+1.60-1.60) \times 10^{-3}$\\
&4.0-5.0   & $(8.40\pm1.03+0.72-0.72) \times 10^{-3}$ & $(5.09\pm0.88+0.36-0.36) \times 10^{-3}$ &$(4.09\pm7.55+7.19-7.19) \times 10^{-4}$\\
&5.0-7.0   & $(8.14\pm1.23+0.73-0.73) \times 10^{-3}$ & $(3.07\pm0.73+0.36-0.36) \times 10^{-3}$ &$<7.3 \times 10^{-4}$\\
&7.0-10.0  & $(7.30\pm3.43+0.33-0.33) \times 10^{-4}$ & -- & --
\\\hline

\multirow{9}{*}{p+p}
&0.4-1.0   & $(1.89\pm0.03+0.06-0.03) \times 10^{-1}$ & $(1.51\pm0.02+0.03-0.02) \times 10^{-1}$ &$(9.83\pm0.28+0.65-0.35) \times 10^{-2}$\\
&1.0-1.5   & $(9.88\pm0.13+0.14-0.14) \times 10^{-2}$ & $(6.74\pm0.10+0.07-0.07) \times 10^{-2}$ &$(3.47\pm0.12+0.14-0.14) \times 10^{-2}$\\
&1.5-2.0   & $(5.93\pm0.08+0.08-0.08) \times 10^{-2}$ & $(3.79\pm0.07+0.04-0.04) \times 10^{-2}$ &$(1.54\pm0.07+0.08-0.08) \times 10^{-2}$\\
&2.0-2.5   & $(3.58\pm0.06+0.04-0.04) \times 10^{-2}$ & $(2.12\pm0.05+0.02-0.02) \times 10^{-2}$ &$(7.89\pm0.44+0.39-0.39) \times 10^{-3}$\\
&2.5-3.0   & $(2.08\pm0.05+0.02-0.02) \times 10^{-2}$ & $(1.29\pm0.04+0.01-0.01) \times 10^{-2}$ &$(4.68\pm0.29+0.25-0.25) \times 10^{-3}$\\
&3.0-4.0   & $(2.24\pm0.05+0.02-0.02) \times 10^{-2}$ & $(1.27\pm0.04+0.01-0.01) \times 10^{-2}$ &$(3.58\pm0.24+0.23-0.23) \times 10^{-3}$\\
&4.0-5.0   & $(9.09\pm0.39+0.06-0.06) \times 10^{-3}$ & $(5.76\pm0.28+0.03-0.03) \times 10^{-3}$ &$(1.25\pm0.13+0.06-0.06) \times 10^{-3}$\\
&5.0-7.0   & $(6.47\pm0.47+0.02-0.02) \times 10^{-3}$ & $(3.87\pm0.29+0.01-0.01) \times 10^{-3}$ &$(7.23\pm0.99+0.21-0.21) \times 10^{-4}$\\
&7.0-10.0  & $(1.25\pm0.44+0.00-0.00) \times 10^{-3}$ & -- & -- \\
\end{tabular}
\begin{tabular}{ccccccc}
&\multicolumn{3}{c}{$2.0<p_{\rm T}^{\rm a}<3.0$
GeV/$c$}&\multicolumn{3}{c}{$3.0<p_{\rm T}^{\rm a}<4.0$
GeV/$c$}\\\\\hline
\\\multicolumn{2}{c}{$\langle p_{\rm T}^{\rm b}\rangle$ GeV/$c$}  & $J_{\rm AA}(|\Delta\phi|<\pi/3)$&$J_{\rm AA}(|\Delta\phi-\pi|<\pi/6)$ & $\langle p_{\rm T}^{\rm b}\rangle$ GeV/$c$  & $J_{\rm AA}(|\Delta\phi|<\pi/3)$ &$J_{\rm AA}(|\Delta\phi-\pi|<\pi/6)$\\\\\hline
\multirow{9}{*}{\begin{sideways}0-20\%\end{sideways}}
& 0.63  & $1.34\pm0.01+0.52-0.25$ & $1.17\pm0.01+0.46-0.30$& 0.63  & $0.88\pm0.02+0.36-0.11$ & $0.80\pm0.02+0.27-0.13$\\
& 1.20  & $1.39\pm0.01+0.32-0.22$ & $1.03\pm0.01+0.37-0.31$& 1.20  & $0.87\pm0.02+0.21-0.11$ & $0.51\pm0.02+0.20-0.13$\\
& 1.70  & $1.53\pm0.02+0.24-0.19$ & $0.83\pm0.02+0.30-0.27$& 1.70  & $0.94\pm0.02+0.12-0.10$ & $0.37\pm0.02+0.14-0.13$\\
& 2.20  & $1.33\pm0.02+0.17-0.13$ & $0.52\pm0.02+0.22-0.20$& 2.20  & $0.77\pm0.02+0.09-0.06$ & $0.14\pm0.02+0.10-0.08$\\
& 2.70  & $1.08\pm0.02+0.17-0.09$ & $0.25\pm0.02+0.20-0.14$& 2.70  & $0.60\pm0.02+0.07-0.04$ & $0.11\pm0.02+0.08-0.05$\\
& 3.34  & $0.78\pm0.02+0.08-0.05$ & $0.14\pm0.01+0.09-0.07$& 3.34  & $0.48\pm0.02+0.03-0.03$ & $0.06\pm0.01+0.03-0.03$\\
& 4.38  & $0.50\pm0.02+0.04-0.04$ & $0.06\pm0.02+0.04-0.04$& 4.38  & $0.39\pm0.03+0.03-0.03$ & $0.06\pm0.02+0.02-0.02$\\
& 5.75  & $0.30\pm0.02+0.04-0.04$ & $0.02\pm0.02+0.04-0.03$& 5.75  & $0.25\pm0.02+0.03-0.03$ & $0.04\pm0.02+0.02-0.02$\\
&8.18  & $0.20\pm0.05+0.11-0.08$ &--&8.17  & $0.41\pm0.10+0.06-0.06$
&--\\\hline

\multirow{9}{*}{\begin{sideways}20-40\%\end{sideways}}
& 0.63  & $1.67\pm0.01+0.58-0.49$ & $1.34\pm0.01+0.61-0.58$& 0.63  & $1.24\pm0.02+0.43-0.32$ & $1.06\pm0.02+0.37-0.32$\\
& 1.20  & $1.55\pm0.01+0.47-0.44$ & $1.15\pm0.01+0.63-0.64$& 1.20  & $1.07\pm0.02+0.30-0.26$ & $0.68\pm0.02+0.33-0.32$\\
& 1.70  & $1.60\pm0.02+0.46-0.38$ & $0.91\pm0.02+0.61-0.57$& 1.70  & $1.11\pm0.02+0.30-0.19$ & $0.57\pm0.02+0.36-0.28$\\
& 2.20  & $1.35\pm0.02+0.47-0.22$ & $0.57\pm0.02+0.58-0.37$& 2.20  & $0.90\pm0.02+0.12-0.13$ & $0.28\pm0.02+0.17-0.18$\\
& 2.70  & $1.19\pm0.02+0.27-0.15$ & $0.41\pm0.02+0.35-0.26$& 2.70  & $0.79\pm0.03+0.09-0.10$ & $0.25\pm0.02+0.14-0.15$\\
& 3.34  & $0.92\pm0.02+0.12-0.12$ & $0.27\pm0.02+0.17-0.18$& 3.34  & $0.66\pm0.02+0.05-0.06$ & $0.19\pm0.02+0.06-0.06$\\
& 4.38  & $0.70\pm0.03+0.07-0.07$ & $0.19\pm0.02+0.08-0.08$& 4.38  & $0.57\pm0.04+0.04-0.04$ & $0.18\pm0.02+0.03-0.03$\\
& 5.70  & $0.49\pm0.03+0.06-0.06$ & $0.15\pm0.03+0.06-0.06$& 5.70  & $0.49\pm0.04+0.03-0.03$ & $0.21\pm0.03+0.03-0.03$\\
&8.10  & $0.48\pm0.08+0.09-0.09$ &--&8.15  & $0.45\pm0.11+0.08-0.08$
&--\\\hline

\multirow{9}{*}{\begin{sideways}40-60\%\end{sideways}}
& 0.63  & $1.34\pm0.01+0.42-0.30$ & $1.05\pm0.01+0.42-0.36$& 0.63  & $1.18\pm0.03+0.28-0.22$ & $1.00\pm0.02+0.24-0.21$\\
& 1.20  & $1.26\pm0.01+0.36-0.26$ & $0.95\pm0.01+0.45-0.38$& 1.20  & $1.02\pm0.02+0.17-0.17$ & $0.75\pm0.02+0.20-0.20$\\
& 1.70  & $1.30\pm0.02+0.24-0.22$ & $0.89\pm0.02+0.33-0.33$& 1.70  & $1.02\pm0.03+0.14-0.12$ & $0.66\pm0.03+0.19-0.18$\\
& 2.20  & $1.19\pm0.02+0.15-0.15$ & $0.78\pm0.02+0.23-0.24$& 2.20  & $0.80\pm0.02+0.09-0.07$ & $0.46\pm0.03+0.11-0.10$\\
& 2.71  & $1.10\pm0.02+0.13-0.12$ & $0.65\pm0.03+0.18-0.18$& 2.71  & $0.86\pm0.03+0.06-0.07$ & $0.50\pm0.04+0.09-0.09$\\
& 3.35  & $0.91\pm0.02+0.08-0.07$ & $0.53\pm0.02+0.11-0.10$& 3.36  & $0.78\pm0.03+0.04-0.05$ & $0.36\pm0.03+0.04-0.05$\\
& 4.38  & $0.85\pm0.04+0.06-0.06$ & $0.43\pm0.03+0.06-0.06$& 4.39  & $0.81\pm0.05+0.05-0.05$ & $0.29\pm0.03+0.04-0.04$\\
& 5.70  & $0.68\pm0.04+0.06-0.06$ & $0.41\pm0.04+0.06-0.06$& 5.70  & $0.60\pm0.05+0.05-0.04$ & $0.37\pm0.05+0.04-0.03$\\
&8.12  & $0.61\pm0.11+0.11-0.11$ &--&8.07  & $0.79\pm0.19+0.08-0.08$
&--\\\hline

\multirow{9}{*}{\begin{sideways}60-92\%\end{sideways}}
& 0.63  & $1.04\pm0.01+0.23-0.15$ & $0.89\pm0.01+0.20-0.17$& 0.63  & $0.95\pm0.02+0.21-0.11$ & $0.85\pm0.02+0.16-0.11$\\
& 1.20  & $0.98\pm0.01+0.17-0.11$ & $0.89\pm0.01+0.19-0.16$& 1.20  & $0.92\pm0.02+0.16-0.07$ & $0.86\pm0.03+0.14-0.09$\\
& 1.70  & $1.00\pm0.01+0.10-0.09$ & $0.87\pm0.02+0.14-0.14$& 1.71  & $0.89\pm0.03+0.07-0.07$ & $0.80\pm0.03+0.09-0.09$\\
& 2.21  & $0.94\pm0.02+0.06-0.06$ & $0.88\pm0.02+0.09-0.10$& 2.21  & $0.82\pm0.03+0.05-0.06$ & $0.64\pm0.03+0.06-0.07$\\
& 2.71  & $0.94\pm0.02+0.06-0.07$ & $0.79\pm0.03+0.08-0.09$& 2.71  & $0.80\pm0.03+0.05-0.05$ & $0.65\pm0.04+0.06-0.06$\\
& 3.36  & $0.87\pm0.02+0.05-0.05$ & $0.67\pm0.03+0.06-0.07$& 3.38  & $0.84\pm0.03+0.04-0.04$ & $0.62\pm0.04+0.03-0.04$\\
& 4.39  & $0.87\pm0.04+0.06-0.06$ & $0.58\pm0.04+0.06-0.06$& 4.40  & $1.05\pm0.07+0.05-0.05$ & $0.59\pm0.06+0.04-0.04$\\
& 5.70  & $0.84\pm0.05+0.06-0.06$ & $0.74\pm0.06+0.05-0.05$& 5.73  & $0.89\pm0.08+0.05-0.05$ & $0.77\pm0.09+0.04-0.04$\\
&8.01  & $0.71\pm0.14+0.14-0.14$ &--&8.01  & $0.47\pm0.18+0.22-0.22$ &--\\

\end{tabular}
\begin{tabular}{ccccccc}
&\multicolumn{3}{c}{$4.0<p_{\rm T}^{\rm a}<5.0$
GeV/$c$}&\multicolumn{3}{c}{$5.0<p_{\rm T}^{\rm a}<10.0$
GeV/$c$}\\\\\hline
\\\multicolumn{2}{c}{$\langle p_{\rm T}^{\rm b} \rangle$ GeV/$c$} & $J_{\rm AA}(|\Delta\phi|<\pi/3)$& $J_{\rm AA}(|\Delta\phi-\pi|<\pi/6)$ & $\langle p_{\rm T}^{\rm b}\rangle$ GeV/$c$  & $J_{\rm AA}(|\Delta\phi|<\pi/3)$& $J_{\rm AA}(|\Delta\phi-\pi|<\pi/6)$\\\\\hline
\multirow{9}{*}{\begin{sideways}0-20\%\end{sideways}}
& 0.63  & $0.48\pm0.02+0.10-0.07$ & $0.52\pm0.02+0.09-0.07$& 0.63  & $0.28\pm0.04+0.07-0.07$ & $0.39\pm0.03+0.05-0.06$\\
& 1.20  & $0.47\pm0.02+0.07-0.07$ & $0.32\pm0.02+0.08-0.08$& 1.20  & $0.31\pm0.03+0.09-0.06$ & $0.21\pm0.03+0.07-0.05$\\
& 1.70  & $0.50\pm0.02+0.05-0.05$ & $0.21\pm0.02+0.06-0.05$& 1.70  & $0.37\pm0.03+0.05-0.05$ & $0.09\pm0.03+0.05-0.05$\\
& 2.20  & $0.44\pm0.02+0.05-0.04$ & $0.06\pm0.02+0.04-0.04$& 2.20  & $0.22\pm0.02+0.04-0.04$ & $0.06\pm0.02+0.04-0.04$\\
& 2.70  & $0.39\pm0.03+0.04-0.04$ & $0.03\pm0.02+0.03-0.03$& 2.70  & $0.28\pm0.02+0.03-0.03$ & $0.05\pm0.02+0.03-0.03$\\
& 3.34  & $0.38\pm0.02+0.03-0.03$ & $0.09\pm0.02+0.02-0.02$& 3.35  & $0.26\pm0.01+0.02-0.02$ & $0.08\pm0.02+0.02-0.02$\\
& 4.38  & $0.27\pm0.03+0.02-0.02$ & $0.06\pm0.02+0.02-0.02$& 4.40  & $0.24\pm0.02+0.02-0.02$ & $0.09\pm0.02+0.02-0.02$\\
& 5.76  & $0.31\pm0.04+0.03-0.03$ & $0.11\pm0.02+0.02-0.02$& 5.79  & $0.23\pm0.02+0.02-0.02$ & $0.09\pm0.02+0.02-0.02$\\
&8.12  & $0.37\pm0.18+0.06-0.06$ &--&8.03  & $0.17\pm0.07+0.05-0.05$&--\\\hline

\multirow{9}{*}{\begin{sideways}20-40\%\end{sideways}}
& 0.63  & $0.67\pm0.03+0.31-0.13$ & $0.67\pm0.03+0.25-0.15$& 0.63  & $0.57\pm0.05+0.22-0.13$ & $0.60\pm0.04+0.16-0.11$\\
& 1.20  & $0.63\pm0.03+0.16-0.10$ & $0.39\pm0.03+0.17-0.13$& 1.20  & $0.47\pm0.04+0.10-0.09$ & $0.24\pm0.04+0.10-0.09$\\
& 1.70  & $0.66\pm0.03+0.12-0.08$ & $0.33\pm0.03+0.13-0.11$& 1.70  & $0.47\pm0.04+0.09-0.10$ & $0.12\pm0.04+0.09-0.09$\\
& 2.20  & $0.62\pm0.03+0.07-0.07$ & $0.18\pm0.03+0.07-0.08$& 2.20  & $0.40\pm0.03+0.06-0.06$ & $0.09\pm0.03+0.06-0.05$\\
& 2.71  & $0.57\pm0.04+0.06-0.06$ & $0.13\pm0.03+0.05-0.06$& 2.71  & $0.43\pm0.03+0.06-0.05$ & $0.20\pm0.03+0.05-0.04$\\
& 3.35  & $0.56\pm0.03+0.04-0.04$ & $0.19\pm0.02+0.04-0.04$& 3.36  & $0.40\pm0.02+0.03-0.03$ & $0.22\pm0.02+0.03-0.03$\\
& 4.39  & $0.47\pm0.04+0.03-0.03$ & $0.25\pm0.03+0.03-0.03$& 4.40  & $0.40\pm0.03+0.03-0.03$ & $0.19\pm0.03+0.03-0.03$\\
& 5.72  & $0.44\pm0.06+0.04-0.04$ & $0.14\pm0.03+0.03-0.03$& 5.77  & $0.45\pm0.04+0.03-0.03$ & $0.23\pm0.03+0.02-0.02$\\
&8.06  & $0.59\pm0.28+0.04-0.04$ &--&8.00  & $0.24\pm0.10+0.07-0.07$&--\\\hline

\multirow{9}{*}{\begin{sideways}40-60\%\end{sideways}}
& 0.63  & $0.85\pm0.04+0.24-0.14$ & $0.81\pm0.04+0.19-0.14$& 0.63  & $0.62\pm0.06+0.13-0.14$ & $0.58\pm0.05+0.10-0.11$\\
& 1.20  & $0.85\pm0.04+0.12-0.12$ & $0.66\pm0.04+0.13-0.13$& 1.20  & $0.66\pm0.05+0.31-0.09$ & $0.58\pm0.05+0.23-0.08$\\
& 1.70  & $0.85\pm0.04+0.08-0.08$ & $0.56\pm0.04+0.09-0.10$& 1.70  & $0.65\pm0.04+0.09-0.09$ & $0.36\pm0.04+0.08-0.08$\\
& 2.21  & $0.76\pm0.04+0.07-0.07$ & $0.38\pm0.04+0.06-0.07$& 2.21  & $0.57\pm0.04+0.07-0.07$ & $0.42\pm0.04+0.06-0.06$\\
& 2.71  & $0.87\pm0.05+0.06-0.06$ & $0.44\pm0.04+0.05-0.05$& 2.71  & $0.53\pm0.04+0.06-0.06$ & $0.23\pm0.04+0.05-0.05$\\
& 3.37  & $0.70\pm0.04+0.05-0.05$ & $0.26\pm0.03+0.04-0.04$& 3.39  & $0.55\pm0.03+0.04-0.04$ & $0.35\pm0.04+0.03-0.03$\\
& 4.40  & $0.53\pm0.05+0.04-0.04$ & $0.33\pm0.05+0.04-0.03$& 4.41  & $0.56\pm0.05+0.04-0.04$ & $0.31\pm0.04+0.03-0.03$\\
& 5.71  & $0.69\pm0.09+0.04-0.04$ & $0.39\pm0.07+0.03-0.03$& 5.74  & $0.58\pm0.09+0.02-0.02$ & $0.27\pm0.05+0.02-0.02$\\
&8.13  & $0.59\pm0.30+0.13-0.13$ &--&8.09  & $0.30\pm0.14+0.03-0.03$&--\\\hline

\multirow{9}{*}{\begin{sideways}60-92\%\end{sideways}}
& 0.63  & $0.70\pm0.04+0.27-0.13$ & $0.75\pm0.04+0.20-0.12$& 0.63  & $0.70\pm0.07+0.17-0.15$ & $0.70\pm0.06+0.12-0.11$\\
& 1.20  & $0.67\pm0.04+0.08-0.08$ & $0.66\pm0.04+0.09-0.09$& 1.21  & $0.86\pm0.06+0.14-0.11$ & $0.78\pm0.06+0.11-0.10$\\
& 1.71  & $0.80\pm0.04+0.07-0.07$ & $0.58\pm0.05+0.08-0.08$& 1.71  & $0.62\pm0.05+0.09-0.08$ & $0.57\pm0.06+0.07-0.07$\\
& 2.21  & $0.75\pm0.05+0.07-0.06$ & $0.52\pm0.05+0.06-0.05$& 2.22  & $0.74\pm0.05+0.07-0.07$ & $0.65\pm0.06+0.06-0.06$\\
& 2.71  & $0.84\pm0.06+0.07-0.07$ & $0.54\pm0.06+0.06-0.06$& 2.72  & $0.76\pm0.06+0.07-0.07$ & $0.52\pm0.06+0.06-0.06$\\
& 3.39  & $1.00\pm0.07+0.05-0.05$ & $0.62\pm0.06+0.04-0.04$& 3.38  & $0.61\pm0.05+0.05-0.05$ & $0.66\pm0.07+0.05-0.05$\\
& 4.42  & $0.76\pm0.08+0.05-0.05$ & $0.52\pm0.08+0.04-0.04$& 4.41  & $0.66\pm0.09+0.06-0.06$ & $0.63\pm0.11+0.04-0.04$\\
& 5.74  & $0.83\pm0.13+0.05-0.05$ & $0.79\pm0.16+0.04-0.04$& 5.79  & $0.90\pm0.15+0.08-0.08$ & $0.56\pm0.14+0.07-0.07$\\
&7.99  & $1.06\pm0.58+0.10-0.10$ &--&8.10  & $0.41\pm0.24+0.02-0.02$ &--\\

\end{tabular}
